Flow visualization and PIV of wind-waves (2019 Edition)

This article presents a flow visualization method for wind-waves, as well as a technique to measure flow field on two sides of interface by stereoscopic particle image velocimetry (PIV) simultaneously. The new flow visualization method applied a special illumination setup to enhance reflection and weaken refraction on interface, which improves contrast and detail performance of photos. The concatenation of flow visualization photo along flow direction is able to demonstrate the scenario from capillary waves to gravity-capillary waves at the early stage of wind-waves. After that, time-resolved stereoscopic PIV is employed in vertical planes on both sides of interface with two camera pairs. Two kinds of tracking particles with different scattering performance are spread in air or water separately. Then interface detection algorithm is designed to separate different particles and determine interface position. Adaptive min-max normalization and near-wall image preprocessing is used to improve near-wall and main stream PIV result. Finally, clip arts of results show the flow field in the same time in air and water near interface.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

